Brane Dynamics in CFT Backgrounds

In this note we discuss bound states of un- or meta-stable brane configurations in various non-trivial (curved) backgrounds. We begin by reviewing some known results concerning brane dynamics on group manifolds. These are then employed to study condensation in cosets of the WZW model. While the basic ideas are more general, our presentation focuses on parafermion theories and, closely related, N=2 superconformal minimal models. We determine the (non-commutative) low energy effective actions for all maximally symmetric branes in a decoupling limit of the two theories. These actions are used to show that the lightest branes can be regarded as elementary constituents for all other maximally symmetric branes.

==> su2branen.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{su2branen.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6091,7845)(1343,-7756)
\put(6661,-7756){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\scalebox{1}[4]{$e$}}%
}}}
\put(6661,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\scalebox{1}[4]{$-e$}}%
}}}
\put(2386,-7756){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\scalebox{1}[4]{$e$}}%
}}}
\put(4546,-7756){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\scalebox{1}[4]{$e$}}%
}}}
\end{picture}

